Hybrid-RACA: Hybrid Retrieval-Augmented Composition Assistance for Real-time Text Prediction

Large language models (LLMs) enhanced with retrieval augmentation has shown great performance in many applications. However, the computational demands for these models pose a challenge when applying them to real-time tasks, such as composition assistance. To address this, we propose Hybrid Retrieval-Augmented Composition Assistance (Hybrid-RACA), a novel system for real-time text prediction that efficiently combines a cloud-based LLM with a smaller client-side model through retrieval augmented memory. This integration enables the client model to generate better responses, benefiting from the LLM's capabilities and cloud-based data. Meanwhile, via a novel asynchronous memory update mechanism, the client model can deliver real-time completions to user inputs without the need to wait for responses from the cloud. Our experiments on five datasets demonstrate that Hybrid-RACA offers strong performance while maintaining low latency.

==> figures/async_gleu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Edit distance},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={GLEU},
ymin=28, ymax=34,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 30.6665905876413
10 29.963496389772
15 29.3574295748123
20 28.9408951666501
};
\addlegendentry{opt-125m}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
5 32.9586762540068
10 32.3506455779051
15 32.0611428139934
20 31.5524332521483
};
\addlegendentry{opt-350m}
\end{axis}

\end{tikzpicture}


==> figures/async_ppl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Edit distance},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Perplexity},
ymin=2, ymax=3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 2.51705484121686
10 2.50946946794304
15 2.52859648335547
20 2.54251015024738
};
\addlegendentry{opt-125m}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
5 2.33769063107641
10 2.32922815150913
15 2.34891448910029
20 2.36339371375384
};
\addlegendentry{opt-350m}
\end{axis}

\end{tikzpicture}


==> figures/sync_gleu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Edit distance},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={GLEU},
ymin=18, ymax=24,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 21.5
10 20.56
15 19.82
20 18.99
};
\addlegendentry{opt-125m}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
5 22.42
10 21.58
15 21.15
20 19.98
};
\addlegendentry{opt-350m}
\end{axis}

\end{tikzpicture}


==> figures/sync_ppl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Edit distance},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Perplexity},
ymin=5.5, ymax=7.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 6.2
10 6.22
15 6.38
20 6.54
};
\addlegendentry{opt-125m}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
5 6.28
10 6.31
15 6.55
20 6.73
};
\addlegendentry{opt-350m}
\end{axis}

\end{tikzpicture}

